Lost in Reality: Measuring the Form Gap and Distilling Stronger, More Robust VLMs

Vision-language models (VLMs) have become strong at both perceiving and reasoning about charts, diagrams and math figures on standard benchmarks with clean digital figures. In practice, the same content often arrives as a printed page, a screen, a projected slide or a hand-drawn copy, and this change of visual form can lower their accuracy. Existing benchmarks either corrupt whole images without a medium or cover only one to four captured forms, often including the question text. To isolate this form gap under a fixed prompt, we build RealForm: RealForm-Syn composites the exact pixels of 1,580 benchmark figures into 4,551 images of 15 real-world media, and RealForm-Real captures a stratified subset of the same figures as real photographs on screens and paper. All 23 open models we evaluate, from 2B to 397B parameters, lose about 12 points on average on both parts. Distilling a stronger teacher into a smaller VLM via on-policy distillation (OPD) gives no supervision on other forms when both read clean images, whereas giving only the student a harder view can supervise it on clean-image details its view barely shows, teaching ungrounded guesses. To overcome this, we propose REVA (Relative-Evidence distillation with View Asymmetry). For each training image, REVA selects a harder view that challenges the student while staying clear to the teacher. Its target keeps the teacher's clean-image prediction, reweighted by contrasting this view with a blank image. This discounts language priors and focuses supervision on visual tokens that the view still supports. On four students from two families, REVA improves over OPD by 1.9--2.5 points on the mean of ten standard benchmarks and by 1.5--3.0 points on six high-resolution perception benchmarks. On both RealForm-Syn and RealForm-Real, it is the most accurate method for every student, 3.2--5.6 and 3.3--6.3 points above OPD, respectively.

==> fig/rfbars.tex <==
\definecolor{cRfClean}{HTML}{D6E3EF}\definecolor{cRfCleanE}{HTML}{9FB7CF}\definecolor{cRfReal}{HTML}{3C7DB4}\definecolor{cRfRealE}{HTML}{2A5F8C}\definecolor{cRfTick}{HTML}{D55E00}\definecolor{cRfBand}{HTML}{F1F1EC}\definecolor{cRfInk}{HTML}{3A4250}\definecolor{cRfSub}{HTML}{6B7787}\definecolor{cRfGrid}{HTML}{E7EAEE}
\includegraphics[page=1,width=\linewidth]{fig/rfbars_tikz.pdf}

